Multi Black Holes and Earthquakes on Riemann surfaces with boundaries

We prove an "Earthquake Theorem" for hyperbolic metrics with geodesic boundary on a compact surfaces $S$ with boundary: given two hyperbolic metrics with geodesic boundary on a surface with $k$ boundary components, there are $2^k$ right earthquakes transforming the first in the second. An alternative formulation arises by introducing the enhanced Teichmueller space of S: We prove that any two points of the latter are related by a unique right earthquake. The proof rests on the geometry of ``multi-black holes'', which are 3-dimensional anti-de Sitter manifolds, topologically the product of a surface with boundary by an interval.

==> MBH_achron.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MBH_achron.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5804,5923)(3062,-5371)
\put(4726,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(6601,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(8851,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(3526, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3''=x_1'$}%
}}}}
\put(7426,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1''=x_2$}%
}}}}
\put(6751,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7126,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_3$}%
}}}}
\put(8251,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3'$}%
}}}}
\end{picture}%


==> MBH_asym2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MBH_asym2.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3036,5779)(-2839,-7478)
\put(-436,-5274){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$p_{--}(\gamma)$}}}
\put(197,-4458){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$p_{++}(\gamma)$}}}
\put(-2086,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$p_{-+}(\gamma)$}}}
\put(-2203,-7424){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$p_{+-}(\gamma)$}}}
\end{picture}


==> MBH_bend.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MBH_bend.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4529,2069)(4345,-4871)
\put(7312,-3898){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_r$}%
}}}}
\put(5216,-3325){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_l$}%
}}}}
\put(6135,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_P$}%
}}}}
\put(6629,-3513){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_Q$}%
}}}}
\put(6205,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\end{picture}%


==> MBH_bound.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MBH_bound.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7785,5143)(2393,-6698)
\put(9888,-4079){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x,y)$}%
}}}}
\put(8946,-3506){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x,y')$}%
}}}}
\put(9637,-4935){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x',y')$}%
}}}}
\put(7932,-5540){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x',y)$}%
}}}}
\put(10163,-5579){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K\cap P$}%
}}}}
\end{picture}%


==> MBH_earth.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MBH_earth.pstex}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19950,11707)(2820,-12657)
\put(12488,-12196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$\Ee_{\lambda_0}(P_0)$}}}
\put(19141,-12159){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$\Ee_{2\lambda_0}(P_0)=P_0$}}}
\put(4238,-12203){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$P_0=O(1,1,1)$}}}
\put(4284,-12903){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}$\lambda_0=\lambda(-1,-1,-1)$}}}
\end{picture}


==> MBH_fig_bend5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MBH_fig_bend5.pstex}%
\end{picture}%
\setlength{\unitlength}{1740sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17092,6406)(-12668,-14504)
\put(-9780,-14416){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal K$}%
}}}
\put(-39,-14450){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$CH(\Gamma)$}%
}}}
\end{picture}

